Quasi-Trefftz spaces for a second order time-harmonic Maxwell's equation

Quasi-Trefftz methods are a family of Discontinuous Galerkin methods relying on equation-dependent function spaces. This work is the first study of the notion of local Taylor-based polynomial quasi-Trefftz spaces for a system of Partial Differential Equations (PDEs). These discrete spaces are meant to discretize a quasi-Trefftz weak formulation, and are introduced here for electro-magnetic wave propagation in inhomogeneous media, governed by a second order formulation of Maxwell's equation with variable coefficients. Thanks to an adequate Helmholtz decomposition for spaces of homogeneous polynomial vector fields, the outcome is the proposed quasi-Trefftz spaces with same best approximation properties as the corresponding standard polynomial spaces but with an optimal dimension, as well as a procedure to construct a quasi-Trefftz basis.

==> test_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
  fill opacity=1.,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.0)},
  anchor=north west,
  draw=white!10!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$r$},
xmajorgrids,
xmin=6.98854825918422e-08, xmax=1.34683025448661,
xmode=log,
xtick style={color=black},
xtick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=2.8e-16, 
% ymax=435.7,
ymax=4155.,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000,100000000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 6.28318530717959
0.314159265358979 3.72419177823718
0.15707963267949 1.15143755657115
0.0785398163397448 0.30317648021474
0.0392699081698724 0.0767765511225571
0.0196349540849362 0.0192559362600851
0.0098174770424681 0.0048178526822997
0.004908738521234 0.0012047050562866
0.002454369260617 0.0003011913834467
0.0012271846303085 7.52987908464166e-05
0.0006135923151542 1.8824756773649e-05
0.0003067961575771 4.70619288486159e-06
0.0001533980787885 1.17654845204736e-06
7.66990393942821e-05 2.94137127572106e-07
3.8349519697141e-05 7.35342829005171e-08
1.91747598485705e-05 1.83835708968193e-08
9.58737992428526e-06 4.59589288007533e-09
4.79368996214263e-06 1.14897334937798e-09
2.39684498107131e-06 2.87243452430254e-10
1.19842249053566e-06 7.18109670239358e-11
5.99211245267829e-07 1.79528372802039e-11
2.99605622633914e-07 4.48833647302402e-12
1.49802811316957e-07 1.12219656268674e-12
};
\addlegendentry{$p=1$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 20.7150858492155
0.314159265358979 4.29914739889333
0.15707963267949 0.616785533079769
0.0785398163397448 0.0798171725109109
0.0392699081698724 0.0100640482175129
0.0196349540849362 0.0012607369582568
0.0098174770424681 0.0001576775808471
0.004908738521234 1.97123691984408e-05
0.002454369260617 2.4641296454966e-06
0.0012271846303085 3.08018815048967e-07
0.0006135923151542 3.85024343169659e-08
0.0003067961575771 4.812808042705e-09
0.0001533980787885 6.01601786469429e-10
7.66990393942821e-05 7.52004869492513e-11
3.8349519697141e-05 9.40107816912545e-12
1.91747598485705e-05 1.17557024502715e-12
9.58737992428526e-06 1.47364544047368e-13
4.79368996214263e-06 1.96804998055736e-14
2.39684498107131e-06 4.01416495564538e-15
1.19842249053566e-06 1.92387291330506e-15
5.99211245267829e-07 1.91825873383889e-15
2.99605622633914e-07 1.98690865877972e-15
1.49802811316957e-07 1.93982389503713e-15
};
\addlegendentry{$p=2$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 40.2335180377368
0.314159265358979 3.56626229029342
0.15707963267949 0.245491630993122
0.0785398163397448 0.0157246066115791
0.0392699081698724 0.0009888616453171
0.0196349540849362 6.18992071380422e-05
0.0098174770424681 3.87019212835073e-06
0.004908738521234 2.4191032302492e-07
0.002454369260617 1.51197600067598e-08
0.0012271846303085 9.44991168268521e-10
0.0006135923151542 5.90624286660396e-11
0.0003067961575771 3.69182999117012e-12
0.0001533980787885 2.31291859464251e-13
7.66990393942821e-05 1.49171143059375e-14
3.8349519697141e-05 1.9672933180267e-15
1.91747598485705e-05 1.91329606672309e-15
9.58737992428526e-06 1.88918700948855e-15
4.79368996214263e-06 1.87177614513785e-15
2.39684498107131e-06 1.8651793570071e-15
1.19842249053566e-06 1.8891870086124e-15
5.99211245267829e-07 1.87177614472975e-15
2.99605622633914e-07 1.86435311679198e-15
1.49802811316957e-07 1.87177614455998e-15
};
\addlegendentry{$p=3$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 57.2027652611607
0.314159265358979 2.31696704515209
0.15707963267949 0.0777750154479546
0.0785398163397448 0.0024752196193282
0.0392699081698724 7.77058945885426e-05
0.0196349540849362 2.43109601661287e-06
0.0098174770424681 7.59935453011162e-08
0.004908738521234 2.37496998579557e-09
0.002454369260617 7.42199681775367e-11
0.0012271846303085 2.32113505929877e-12
0.0006135923151542 7.34246588503588e-14
0.0003067961575771 3.50868550855382e-15
0.0001533980787885 1.96034311527548e-15
7.66990393942821e-05 2.01307875601597e-15
3.8349519697141e-05 1.96583705831414e-15
1.91747598485705e-05 1.92144528128797e-15
9.58737992428526e-06 1.91260440751429e-15
4.79368996214263e-06 1.96034305543322e-15
2.39684498107131e-06 1.92144528568498e-15
1.19842249053566e-06 1.91260440699495e-15
5.99211245267829e-07 1.91260440771849e-15
2.99605622633914e-07 1.87024550436422e-15
1.49802811316957e-07 1.91260440677884e-15
};
\addlegendentry{$p=4$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 64.8818544414687
0.314159265358979 1.24007884614785
0.15707963267949 0.0204751945491736
0.0785398163397448 0.0003244585315871
0.0392699081698724 5.08761721121341e-06
0.0196349540849362 7.95643865870569e-08
0.0098174770424681 1.2434691220765e-09
0.004908738521234 1.94306818222176e-11
0.002454369260617 3.04063800970685e-13
0.0012271846303085 5.38382668469407e-15
0.0006135923151542 1.96583913173025e-15
0.0003067961575771 1.96270076504245e-15
0.0001533980787885 1.96583778583961e-15
7.66990393942821e-05 1.96269984869092e-15
3.8349519697141e-05 1.91903819498073e-15
1.91747598485705e-05 1.96269956284244e-15
9.58737992428526e-06 1.96034303806276e-15
4.79368996214263e-06 1.96583704763656e-15
2.39684498107131e-06 1.92144529470936e-15
1.19842249053566e-06 1.91260440949816e-15
5.99211245267829e-07 1.91260441031717e-15
2.99605622633914e-07 1.87024550491838e-15
1.49802811316957e-07 1.91260440725165e-15
};
\addlegendentry{$p=5$}
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 61.5401877692134
0.314159265358979 0.565059330890454
0.15707963267949 0.0046124276694361
0.0785398163397448 3.64395340532716e-05
0.0392699081698724 2.8548403984362e-07
0.0196349540849362 2.23191243527002e-09
0.0098174770424681 1.74414954421022e-11
0.004908738521234 1.36890160124225e-13
0.002454369260617 2.59775809447264e-15
0.0012271846303085 2.29012547128029e-15
0.0006135923151542 2.31475595274611e-15
0.0003067961575771 2.31421815718838e-15
0.0001533980787885 2.2805561977315e-15
7.66990393942821e-05 2.34976811195169e-15
3.8349519697141e-05 2.28055595279948e-15
1.91747598485705e-05 2.29012428252099e-15
9.58737992428526e-06 2.27120842097258e-15
4.79368996214263e-06 2.2805559405845e-15
2.39684498107131e-06 2.27120839936088e-15
1.19842249053566e-06 2.23069200049344e-15
5.99211245267829e-07 2.1951835716595e-15
2.99605622633914e-07 2.19518357070217e-15
1.49802811316957e-07 2.23069199860951e-15
};
\addlegendentry{$p=6$}
\addplot [semithick, orchid227119194, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 50.3007891092947
0.314159265358979 0.22433939755136
0.15707963267949 0.0009081787079869
0.0785398163397448 3.57995135415364e-06
0.0392699081698724 1.40161232930854e-08
0.0196349540849362 5.47809397384604e-11
0.0098174770424681 2.13322163332558e-13
0.004908738521234 2.39867393908192e-15
0.002454369260617 2.42862431316535e-15
0.0012271846303085 2.29285291443406e-15
0.0006135923151542 2.31696367668997e-15
0.0003067961575771 2.29285590663849e-15
0.0001533980787885 2.31696373099651e-15
7.66990393942821e-05 2.35194372077842e-15
3.8349519697141e-05 2.26925871039703e-15
1.91747598485705e-05 2.27396171102663e-15
9.58737992428526e-06 2.27396167959944e-15
4.79368996214263e-06 2.28279750521444e-15
2.39684498107131e-06 2.27396171555266e-15
1.19842249053566e-06 2.23298364009816e-15
5.99211245267829e-07 2.19751224169863e-15
2.99605622633914e-07 2.19751223886979e-15
1.49802811316957e-07 2.23298363764705e-15
};
\addlegendentry{$p=7$}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 36.1813969512898
0.314159265358979 0.078949828020003
0.15707963267949 0.0001588367201908
0.0785398163397448 3.1257276949206e-07
0.0392699081698724 6.11648928607908e-10
0.0196349540849362 1.19630034124018e-12
0.0098174770424681 4.34993333806189e-15
0.004908738521234 3.50804601243727e-15
0.002454369260617 3.52627518767097e-15
0.0012271846303085 3.38901047122986e-15
0.0006135923151542 3.52793424691554e-15
0.0003067961575771 3.42292828770859e-15
0.0001533980787885 3.45209384967845e-15
7.66990393942821e-05 3.41574211334103e-15
3.8349519697141e-05 3.37810319490395e-15
1.91747598485705e-05 3.34464273055218e-15
9.58737992428526e-06 3.37810406125733e-15
4.79368996214263e-06 3.37810336897418e-15
2.39684498107131e-06 3.34464274181932e-15
1.19842249053566e-06 3.34095543598801e-15
5.99211245267829e-07 3.35946619179937e-15
2.99605622633914e-07 3.34095542442542e-15
1.49802811316957e-07 3.35946617201328e-15
};
\addlegendentry{$p=8$}
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 23.2619905191984
0.314159265358979 0.0249578376835735
0.15707963267949 2.49896527681315e-05
0.0785398163397448 2.45592007352879e-08
0.0392699081698724 2.40240867443602e-11
0.0196349540849362 2.61382494731695e-14
0.0098174770424681 3.32660714526291e-15
0.004908738521234 3.28945890951235e-15
0.002454369260617 3.35274639663832e-15
0.0012271846303085 3.24992997120377e-15
0.0006135923151542 3.19276768712092e-15
0.0003067961575771 3.16691122769586e-15
0.0001533980787885 3.1926844762572e-15
7.66990393942821e-05 3.2538684134111e-15
3.8349519697141e-05 3.14542846193648e-15
1.91747598485705e-05 3.19268210219914e-15
9.58737992428526e-06 3.14166889278106e-15
4.79368996214263e-06 3.19268220460511e-15
2.39684498107131e-06 3.16734652943495e-15
1.19842249053566e-06 3.14363468418074e-15
5.99211245267829e-07 3.21240719787176e-15
2.99605622633914e-07 3.11698386048658e-15
1.49802811316957e-07 3.13816704027746e-15
};
\addlegendentry{$p=9$}
\addplot [semithick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0.628318530717959 13.5296235449311
0.314159265358979 0.0071627505795526
0.15707963267949 3.57294148825072e-06
0.0785398163397448 1.75407038109486e-09
0.0392699081698724 8.59206684578552e-13
0.0196349540849362 4.60237710874765e-15
0.0098174770424681 4.53746469913862e-15
0.004908738521234 4.4663779089796e-15
0.002454369260617 4.40727593535262e-15
0.0012271846303085 4.38180762054185e-15
0.0006135923151542 4.31345096323246e-15
0.0003067961575771 4.36316426706575e-15
0.0001533980787885 4.31344847231433e-15
7.66990393942821e-05 4.31344329669854e-15
3.8349519697141e-05 4.29760717362153e-15
1.91747598485705e-05 4.31344285657216e-15
9.58737992428526e-06 4.29760829940578e-15
4.79368996214263e-06 4.29760778716189e-15
2.39684498107131e-06 4.29079071196644e-15
1.19842249053566e-06 4.29760787223876e-15
5.99211245267829e-07 4.28189424749789e-15
2.99605622633914e-07 4.29760788009152e-15
1.49802811316957e-07 4.28189424860605e-15
};
\addlegendentry{$p=10$}
\end{axis}

\end{tikzpicture}


==> test_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
  fill opacity=1.,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.0)},
  anchor=north west,
  draw=white!10!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$r$},
xmajorgrids,
xmin=8.73568532398027e-08, xmax=1.68353781810826,
xmode=log,
xtick style={color=black},
xtick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
% ymin=1.08e-15, 
ymin=2.8e-16, 
ymax=4155.,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000,100000000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 2.36033629245925
0.392699081698724 1.31472677808368
0.196349540849362 0.48912654009764
0.098174770424681 0.139694690307054
0.0490873852123405 0.0359165608168918
0.0245436926061702 0.0089823746450303
0.0122718463030851 0.0022377095877054
0.0061359231515425 0.0005580260596397
0.0030679615757712 0.000139299750301
0.0015339807878856 3.47971236163551e-05
0.0007669903939428 8.69568136300713e-06
0.0003834951969714 2.17346273175103e-06
0.0001917475984857 5.43308002569382e-07
9.58737992428526e-05 1.35819760678975e-07
4.79368996214263e-05 3.395403363517e-08
2.39684498107131e-05 8.48839559183782e-09
1.19842249053566e-05 2.12208519859605e-09
5.99211245267829e-06 5.30518534066049e-10
2.99605622633914e-06 1.32629731269301e-10
1.49802811316957e-06 3.31571123736867e-11
7.49014056584786e-07 8.29014729986994e-12
3.74507028292393e-07 2.07312265726216e-12
1.87253514146196e-07 5.18624603820921e-13
};
% \addlegendentry{$p=1$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 9.41609190997006
0.392699081698724 2.28980944571536
0.196349540849362 0.401340624728676
0.098174770424681 0.0561857378897778
0.0490873852123405 0.0072190243490258
0.0245436926061702 0.0009079520548924
0.0122718463030851 0.0001136385716856
0.0061359231515425 1.42072166642974e-05
0.0030679615757712 1.77584385753554e-06
0.0015339807878856 2.21970343156411e-07
0.0007669903939428 2.77454569151014e-08
0.0003834951969714 3.46812145574285e-09
0.0001917475984857 4.33512248239548e-10
9.58737992428526e-05 5.41868706324385e-11
4.79368996214263e-05 6.77730850276506e-12
2.39684498107131e-05 8.48029443409089e-13
1.19842249053566e-05 1.0857723417658e-13
5.99211245267829e-06 1.84858519497985e-14
2.99605622633914e-06 8.52427328198506e-15
1.49802811316957e-06 7.79886329092421e-15
7.49014056584786e-07 7.72239242947075e-15
3.74507028292393e-07 7.6371713707137e-15
1.87253514146196e-07 7.91791980229275e-15
};
% \addlegendentry{$p=2$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 28.5898583695504
0.392699081698724 3.30202565006219
0.196349540849362 0.268233272631973
0.098174770424681 0.0179984989118129
0.0490873852123405 0.0011456975879499
0.0245436926061702 7.19320184727641e-05
0.0122718463030851 4.5007314056285e-06
0.0061359231515425 2.81369388480633e-07
0.0030679615757712 1.75866053482404e-08
0.0015339807878856 1.09917510734496e-09
0.0007669903939428 6.86982590577086e-11
0.0003834951969714 4.29441552629478e-12
0.0001917475984857 2.68445671984104e-13
9.58737992428526e-05 1.89985044598299e-14
4.79368996214263e-05 8.0800203655796e-15
2.39684498107131e-05 7.7130969022592e-15
1.19842249053566e-05 7.67634241832906e-15
5.99211245267829e-06 7.59009247362276e-15
2.99605622633914e-06 7.85922651346741e-15
1.49802811316957e-06 7.83254391817702e-15
7.49014056584786e-07 7.80457260455828e-15
3.74507028292393e-07 7.71936998511984e-15
1.87253514146196e-07 7.86149416541521e-15
};
% \addlegendentry{$p=3$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 72.8936128685214
0.392699081698724 3.93383719309674
0.196349540849362 0.150157943539945
0.098174770424681 0.0049423665131197
0.0490873852123405 0.0001563907083016
0.0245436926061702 4.90102336083103e-06
0.0122718463030851 1.53241732006206e-07
0.0061359231515425 4.78910230016225e-09
0.0030679615757712 1.49655190085814e-10
0.0015339807878856 4.67867507206324e-12
0.0007669903939428 1.49002475240387e-13
0.0003834951969714 1.03814664655832e-14
0.0001917475984857 7.70572504376193e-15
9.58737992428526e-05 7.77923923014939e-15
4.79368996214263e-05 7.61290861994559e-15
2.39684498107131e-05 7.74364762258079e-15
1.19842249053566e-05 7.76137523852463e-15
5.99211245267829e-06 7.55395627867134e-15
2.99605622633914e-06 7.76545201436773e-15
1.49802811316957e-06 7.87423817911213e-15
7.49014056584786e-07 7.69665621753641e-15
3.74507028292393e-07 7.61991009108169e-15
1.87253514146196e-07 7.96082940223071e-15
};
% \addlegendentry{$p=4$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 153.705692482776
0.392699081698724 3.75315000392817
0.196349540849362 0.0682160765878093
0.098174770424681 0.0011079518251036
0.0490873852123405 1.74704584481643e-05
0.0245436926061702 2.73510912828074e-07
0.0122718463030851 4.27500225245113e-09
0.0061359231515425 6.67969260599057e-11
0.0030679615757712 1.04377684734402e-12
0.0015339807878856 1.77937760066667e-14
0.0007669903939428 7.86303868549063e-15
0.0003834951969714 7.89339099037761e-15
0.0001917475984857 7.64390945763401e-15
9.58737992428526e-05 7.78150882764049e-15
4.79368996214263e-05 7.6658775009343e-15
2.39684498107131e-05 7.79579125917842e-15
1.19842249053566e-05 7.70034508521334e-15
5.99211245267829e-06 7.7311898403484e-15
2.99605622633914e-06 7.81842783121768e-15
1.49802811316957e-06 7.81321762965664e-15
7.49014056584786e-07 7.68749516935487e-15
3.74507028292393e-07 7.61941503332538e-15
1.87253514146196e-07 7.89979660570213e-15
};
% \addlegendentry{$p=5$}
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 266.328745768673
0.392699081698724 3.03101671488942
0.196349540849362 0.0267027088329429
0.098174770424681 0.0002150175278408
0.0490873852123405 1.69150620087027e-06
0.0245436926061702 1.32332059356047e-08
0.0122718463030851 1.0340367731186e-10
0.0061359231515425 8.10318618795102e-13
0.0030679615757712 1.18045780362861e-14
0.0015339807878856 8.09232549662739e-15
0.0007669903939428 7.80740549549985e-15
0.0003834951969714 7.89283093897349e-15
0.0001917475984857 7.78957146965584e-15
9.58737992428526e-05 7.84358101197397e-15
4.79368996214263e-05 7.61030149895438e-15
2.39684498107131e-05 7.81817497944564e-15
1.19842249053566e-05 7.84597654806077e-15
5.99211245267829e-06 7.53294708370567e-15
2.99605622633914e-06 7.80307189916295e-15
1.49802811316957e-06 7.95878913633303e-15
7.49014056584786e-07 7.67676541758824e-15
3.74507028292393e-07 7.70456486991081e-15
1.87253514146196e-07 8.04539795593183e-15
};
% \addlegendentry{$p=6$}
\addplot [semithick, orchid227119194, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 392.923536807558
0.392699081698724 2.10953762349944
0.196349540849362 0.0090810610716534
0.098174770424681 3.63354118758733e-05
0.0490873852123405 1.42696748884704e-07
0.0245436926061702 5.57958909813297e-10
0.0122718463030851 2.17953729035652e-12
0.0061359231515425 1.18093498074609e-14
0.0030679615757712 7.88273222417659e-15
0.0015339807878856 7.840438894971e-15
0.0007669903939428 7.91851235814632e-15
0.0003834951969714 8.08676036013517e-15
0.0001917475984857 7.72450675745016e-15
9.58737992428526e-05 7.9469278278893e-15
4.79368996214263e-05 7.75247471751863e-15
2.39684498107131e-05 7.72319013557198e-15
1.19842249053566e-05 7.7227547620519e-15
5.99211245267829e-06 7.63842008990954e-15
2.99605622633914e-06 7.91895876403852e-15
1.49802811316957e-06 7.89230728909045e-15
7.49014056584786e-07 7.86478196289661e-15
3.74507028292393e-07 7.7791239356784e-15
1.87253514146196e-07 7.77912393639301e-15
};
% \addlegendentry{$p=7$}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 505.901361797821
0.392699081698724 1.29697484919576
0.196349540849362 0.0027441393725865
0.098174770424681 5.46451590531719e-06
0.0490873852123405 1.07172644438216e-08
0.0245436926061702 2.09436619246205e-11
0.0122718463030851 4.25467456021602e-14
0.0061359231515425 8.03080807587184e-15
0.0030679615757712 8.03156726791835e-15
0.0015339807878856 7.97257815896645e-15
0.0007669903939428 8.06300671631406e-15
0.0003834951969714 8.17589597911519e-15
0.0001917475984857 7.81361168179155e-15
9.58737992428526e-05 8.03667565231726e-15
4.79368996214263e-05 7.84210375361713e-15
2.39684498107131e-05 7.81266351016508e-15
1.19842249053566e-05 7.81199314347697e-15
5.99211245267829e-06 7.72814126519429e-15
2.99605622633914e-06 8.00818743571042e-15
1.49802811316957e-06 7.98184898615881e-15
7.49014056584786e-07 7.95443985288188e-15
3.74507028292393e-07 7.86843151311508e-15
1.87253514146196e-07 7.92422579370963e-15
};
% \addlegendentry{$p=8$}
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 577.821767771353
0.392699081698724 0.713512295938665
0.196349540849362 0.0007449450343946
0.098174770424681 7.39102952067786e-07
0.0490873852123405 7.24126330145383e-10
0.0245436926061702 7.06949644152908e-13
0.0122718463030851 8.16538607902188e-15
0.0061359231515425 8.05391918781774e-15
0.0030679615757712 8.09846581310377e-15
0.0015339807878856 8.40990792709923e-15
0.0007669903939428 8.05068482602342e-15
0.0003834951969714 8.13417493639377e-15
0.0001917475984857 8.12065036498294e-15
9.58737992428526e-05 8.1612020136873e-15
4.79368996214263e-05 7.8076256983681e-15
2.39684498107131e-05 8.13495388222572e-15
1.19842249053566e-05 8.17706727547219e-15
5.99211245267829e-06 7.87514234112348e-15
2.99605622633914e-06 8.10713221009544e-15
1.49802811316957e-06 8.26286492819152e-15
7.49014056584786e-07 7.99430215474398e-15
3.74507028292393e-07 8.02133516922025e-15
1.87253514146196e-07 8.36374510983332e-15
};
% \addlegendentry{$p=9$}
\addplot [semithick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0.785398163397448 593.933035960238
0.392699081698724 0.35564530040092
0.196349540849362 0.000183738500525
0.098174770424681 9.08957505662546e-08
0.0490873852123405 4.44930403790293e-11
0.0245436926061702 2.46139060784054e-14
0.0122718463030851 7.85495582749117e-15
0.0061359231515425 7.69684567647008e-15
0.0030679615757712 7.90891567699638e-15
0.0015339807878856 8.01856541167217e-15
0.0007669903939428 8.06632377497223e-15
0.0003834951969714 7.74255484299441e-15
0.0001917475984857 7.78528752271402e-15
9.58737992428526e-05 7.78235338417454e-15
4.79368996214263e-05 7.86963374028748e-15
2.39684498107131e-05 7.99983634811308e-15
1.19842249053566e-05 7.79971994771392e-15
5.99211245267829e-06 7.56656284955887e-15
2.99605622633914e-06 8.02138181854432e-15
1.49802811316957e-06 7.89735904849508e-15
7.49014056584786e-07 7.8918993347286e-15
3.74507028292393e-07 7.742699518577e-15
1.87253514146196e-07 7.98742436996563e-15
};
% \addlegendentry{$p=10$}
\end{axis}

\end{tikzpicture}

